Compactness of Moduli Spaces of Gradient Flow Lines in the Uniform Topology

We prove a compactness result for gradient flow lines in a general set-up which comprises both the situation of Morse gradient flow lines as well as Floer cylinders converging to a critical submanifold respectively. For the compactness result we have to impose two conditions. Both are readily verified in the Morse case but establishing the second condition in the Floer case poses a technical challenge and relies on an exponential decay estimate for Floer cylinders, with coefficient function continuously depending on the initial loop. This is a result of independent interest.

==> Figures/Chart_Construction_Morse_Setting.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}\usetikzlibrary{cd}
\usepackage{amsmath}
\usepackage{amssymb}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{shapes.geometric, decorations.markings, 3d, arrows.meta}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{lmodern}



\begin{document}
\begin{tikzpicture}[scale=1, x=8cm , y=7cm]

%plane Z_+
\draw (0,0,0) -- (1.05,0,0) -- (1.15,0,-4) -- (0.1,0,-4) -- cycle ;
\node at (1.25,0.1,0.5) {$Z_+$} ;

\begin{scope}[
plane x={(1,0,0)}, plane y = {(0.1,0,-4)}, canvas is plane
]
%ellipse
\draw[loosely dashed] (0.5,0.5) circle [x radius=0.35, y radius = 0.3] ;

%points on Z_+
\node (origin) at (0.5,0.5) {};
\node (gamma_infty) at (0.65,0.5) {};
\node[below,yshift=0.05cm, node font=\small] (v_+) at (0.59,0.5) {$v_+$};
\draw[arrows={-{Stealth[round,slant=0.7]}}] (origin) -- (gamma_infty) ;
%\node[node font=\small] (V_+) at (0.17,0.3) {$V_+$}  ;
\end{scope}

\fill (origin) circle (1.3pt) node[left, xshift=0.1ex, yshift=-0.5ex, node font=\small] {$z_+$} ;
\fill (gamma_infty) circle (1.3pt) node[right, xshift=-0.2ex, node font=\small] {$\gamma(\infty)$} ;


%upper face cylinder
\begin{scope}[
plane origin={(0,0.5,0)}, plane x={(1,0.5,0)}, plane y = {(0.1,0.5,-4)}, canvas is plane
]
\draw[loosely dashed] (0.5,0.5) circle [x radius=0.35, y radius = 0.3] ;  
\end{scope}

%lower face cylinder
\begin{scope}[
plane origin={(0,-0.2,0)}, plane x={(1,-0.2,0)}, plane y = {(0.1,-0.2,-4)}, canvas is plane
]
\draw[loosely dashed] (0.5,0.5) circle [x radius=0.35, y radius = 0.3] ; 
\end{scope}

%cylinder side
\draw[loosely dashed] (0.24,0.52,-0.9) -- (0.24,0.08,-0.9)  (0.24,-0.05,-0.9) -- (0.24,-0.12,-0.9);
\draw[loosely dashed] (0.96,0.55,-0.9) -- (0.96,0.08,-0.9) (0.96,-0.05,-0.9) -- (0.96,-0.12,-0.9);
\node at (0.19,0.43,-1) {$U_+$} ;



%trajectories
%gamma_0
\begin{scope}[decoration={
    markings,
    mark=at position 0.23 with {\arrow{Stealth[]}}}
    ] 
    \draw[postaction={decorate}] plot[smooth, tension=0.8] coordinates {  (0.62,0.6,-2) (0.61,0.5,-2) (0.6,0.4,-1.9) (0.58,0.3,-1.9) (0.6,0.2,-1.8) (origin)};
\end{scope}
\node[node font=\small] (gamma_0) at (0.585,0.52,-2) {$\gamma_0$} ;

%gamma
\begin{scope}[decoration={
    markings,
    mark=at position 0.22 with {\arrow{Stealth[]}}}
    ]
     \node (xi_start) at (0.74,0.4,-2.1) {};
    \draw[postaction={decorate}] plot[smooth, tension=0.8] coordinates { (0.77,0.6,-2) (0.75,0.5,-2)  (0.74,0.4,-2.1)  (0.73,0.3,-2)  (0.7,0.2,-2) (0.69,0.1,-2) (gamma_infty)} ;
\end{scope}
\node[node font=\small] (gamma) at (0.775,0.52,-2) {$\gamma$} ;


%exp(xi)
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth[]}}}
    ]
    \draw[densely dashed, postaction=decorate] plot[smooth, tension=0.8] coordinates { (0.58,0.3,-2)  (0.55,0.2,-2) (0.54,0.1,-2) (origin)} ;
\end{scope}
\node[node font=\small] (exp xi) at (0.47,0.23,-2) {$\exp^{\Bar{g}}_{\gamma_0}(\xi)$} ;

\draw[densely dashed, rounded corners] (xi_start) -- (0.73,0.37,-2) [rounded corners=4pt] -- (0.7,0.36,-2) .. controls (0.67,0.35,-2) and (0.63,0.34,-2) .. (0.6,0.33,-2) [rounded corners=5pt] -- (0.58,0.3,-2) ;




\end{tikzpicture}
\end{document}

==> Figures/Uniform_Time_Lemma.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}\usetikzlibrary{cd}
\usepackage{amsmath}
\usepackage{amssymb}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{shapes.geometric, decorations.markings,arrows.meta}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{lmodern}



\begin{document}
\begin{tikzpicture}[scale=1, x=8cm , y=7cm]

%ellipses
\draw[dashed, name=Circle] (0,0) circle [x radius = 3cm, y radius= 2.5cm] ; 
\draw[loosely dashed] (0,0) circle [x radius = 4.5cm, y radius= 3.5cm] ; 

%Z,U,V
\draw[thick, {Bracket}-{Bracket}] (-5.4cm,0) -- (5.4cm,0) node[below, xshift= -0.4cm] {$Z$} ;
\node[] at (2.55cm,1.7cm) {$V$};
\node[] at (4.3cm,1.7cm) {$U$};

%points on Z
\fill (1cm,0) circle (1.5pt) node[above, xshift=0.15cm] {$z$};
\fill (-3cm,0) circle (1.5pt) node[below, xshift=-0.2cm] {$z_*$} ;
\fill (-1cm,0) circle (1.5pt) node (gamma_one_infty) {};
\node[below, xshift=-0.2cm , node font=\small] at (gamma_one_infty) {$\gamma_{n_1}(\infty)$} ;
\fill (0.5cm,0) circle (1.5pt) node (gamma_two_infty) {};
\node[below, xshift=-0.1cm, node font=\small] at (gamma_two_infty) {$\gamma_{n_2}(\infty)$} ;
%\node[yshift=-0.3cm] at (-0.4cm,0) {$\ldots$} ;

%points on partial V
\path (3cm,0) arc (0:130:3cm and 2.5cm) node (gamma_one) {};
\fill (gamma_one) circle (1.5pt) node[xshift=0.8cm, yshift=-0.1cm, node font=\small] {$\gamma_{n_1}(s_{n_1})$} ; 
\path (3cm,0) arc (0:160:3cm and 2.5cm) node (gamma_two) {};
\fill (gamma_two) circle (1.5pt) node[node font=\small, left, xshift=-0.05cm,yshift=-0.1cm] {$\gamma_{n_2}(s_{n_2})$}; 

%gamma paths
\begin{scope}[decoration={
    markings,
    mark=at position 0.4 with {\arrow{Stealth[]}}}
    ] 
    \draw[postaction={decorate}] plot [smooth, tension = 0.9] coordinates { (-1.8cm, 4cm) (-1.9cm,3cm) (gamma_one) (-1.7cm,1cm) (gamma_one_infty)} ;
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{Stealth[]}}}
    ] 
    \draw[postaction={decorate}] plot [smooth, tension = 0.9] coordinates { (-3cm, 3.5cm) (-3cm, 3cm) (-3.4cm, 1.9cm)  (gamma_two) (-1cm,0.5cm) (gamma_two_infty)} ;
\end{scope}
\node at (-1.5cm,3.7cm) {$\gamma_{n_1}$} ;
\node at (-3.3cm,3.2cm) {$\gamma_{n_2}$} ;

%ddots
\path (2.75cm,0) arc (0:140:2.75cm and 2.2cm) node (ddots_pos_one) {} ;
\path (2.75cm,0) arc (0:165:2.75cm and 2.2cm) node (ddots_pos_two) {} ;
\draw[dotted,-{Stealth[round,scale=0.8]}] (ddots_pos_one) arc (140:155:2.75cm and 2.2cm);
\draw[dotted,-{Stealth[round,scale=0.8]}] (ddots_pos_two) arc (165:175:2.75cm and 2.2cm);

\draw[dotted,-{Stealth[round,scale=0.8]}] (-0.8cm,0.15cm)  --  (-0.1cm,0.15cm)   ;
\draw[dotted,-{Stealth[round,scale=0.8]}] (0.45cm,0.15cm)  --  (0.9cm,0.15cm)   ;


\end{tikzpicture}
\end{document}
